Three-dimensional parton distribution functions $g_{1T}$ and $h_{1L}^\perp$ in the polarized proton-antiproton Drell-Yan process

We present predictions of the unweighted and weighted double spin asymmetries related to the transversal helicity distribution $g_{1T}$ and the longitudinal transversity distribution $h_{1L}^\perp$, two of eight leading-twist transverse momentum dependent parton distributions (TMDs) or three-dimensional parton distribution functions (3dPDFs), in the polarized proton-antiproton Drell-Yan process at typical kinematics on the Facility for Antiproton and Ion Research (FAIR). We conclude that FAIR is ideal to access the new 3dPDFs towards a detailed picture of the nucleon structure.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

